Controllability of the Jaynes-Cummings-Hubbard model

In quantum control theory, the fundamental issue of controllability covers the questions whether and under which conditions a system can be steered from one pure state into another by suitably tuned time evolution operators. Even though Lie theoretic methods to analyze these aspects are well-established for finite dimensional systems, they fail to apply to those with an infinite number of levels. The Jaynes-Cummings-Hubbard model - describing two-level systems in coupled cavities - is such an infinite dimensional system. In this contribution we study its controllability. In the two cavity case we exploit symmetry arguments; we show that one part of the control Hamiltonians can be studied in terms of infinite dimensional block diagonal Lie algebras while the other part breaks this symmetry to achieve controllability. An induction on the number of cavities extends this result to the general case. Individual control of the qubit and collective control of the hopping between cavities is sufficient for both pure state and strong operator controllability. We additionally establish new criteria for the controllability of infinite dimensional quantum systems admitting symmetries.

==> Blockdiagonal.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Blockdiagonal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{179.7226698bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89339929)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Blockdiagonal.pdf}}%
    \put(0,0.73388849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28933467\unitlength}\raggedright  $\mathcal{H}_{-}^{(0)}$\end{minipage}}}%
    \put(0.34708129,0.88722808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28933467\unitlength}\raggedright  $\mathcal{H}_{+}^{(1)}$\end{minipage}}}%
    \put(0.26250654,0.73972224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28933467\unitlength}\raggedright  $\mathcal{H}_{-}^{(1)}$\end{minipage}}}%
    \put(0.66626664,0.81356423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25468919\unitlength}\raggedright  \textcolor{a1}{complementary to N}\end{minipage}}}%
    \put(0.16772072,0.20639609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28933467\unitlength}\raggedright  \textcolor{b1}{commuting with N}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Blockdiagonal.pdf}}%
    \put(0.79221156,0.20199012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21224353\unitlength}\raggedright  $\mathcal{H}_{+}^{(3)}$\end{minipage}}}%
    \put(0.57255099,0.42674861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28933467\unitlength}\raggedright  $\mathcal{H}_{-}^{(2)}$\end{minipage}}}%
    \put(0.39040205,0.60223338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28933467\unitlength}\raggedright  $\mathcal{H}_{+}^{(2)}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Blockdiagonal_Block_n_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Blockdiagonal_Block_n_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{333.02224937bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52719211)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Blockdiagonal_Block_n_2.pdf}}%
    \put(0.10275702,0.3379411){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_L=1$}}}%
    \put(0.01433335,0.43644918){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_L=0$}}}%
    \put(0.28383866,0.12824044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_L=n-1$}}}%
    \put(0.38754115,0.02864756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_L=n$}}}%
    \put(0.01107734,0.49903984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(A)}}}%
    \put(0.52859007,0.49881482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(B)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Blockdiagonal_Block_n_2.pdf}}%
    \put(0.69129639,0.26046445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_L=m$}}}%
    \put(0.81183907,0.12353671){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_L=m+1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Blockdiagonal_Block_n_2.pdf}}%
  \end{picture}%
\endgroup%


==> Blockdiagonal_N_and_LR.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Blockdiagonal_N_and_LR.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{333.11557282bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52780777)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Blockdiagonal_N_and_LR.pdf}}%
    \put(0.55096828,0.11135491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15610198\unitlength}\raggedright  \textcolor{b1}{commuting with N}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Blockdiagonal_N_and_LR.pdf}}%
    \put(0.53273382,0.49966338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(B)}}}%
    \put(0.56287176,0.41479013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_L=0$}}}%
    \put(0.70568003,0.24908187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_L=1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Blockdiagonal_N_and_LR.pdf}}%
    \put(0.69976132,0.46522306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_L=0=n_R=n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Blockdiagonal_N_and_LR.pdf}}%
    \put(0.78402601,0.440739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.19576682\unitlength}\raggedright  \textcolor{b1}{commuting with $N_L$ and $N_R$}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Blockdiagonal_N_and_LR.pdf}}%
    \put(0.03463093,0.11135494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15610198\unitlength}\raggedright  \textcolor{b1}{commuting with N}\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Blockdiagonal_N_and_LR.pdf}}%
    \put(0.01639648,0.49966338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(A)}}}%
    \put(0.05496265,0.39226535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n=1$}}}%
    \put(0.19735605,0.25620217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n=2$}}}%
    \put(0.18342402,0.46522306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n=0$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Blockdiagonal_N_and_LR.pdf}}%
    \put(0.60981746,0.36530487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_L=1$}}}%
    \put(0.6602206,0.31792503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_L=0$}}}%
    \put(0.80191312,0.17372258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_L=2$}}}%
    \put(0.35153381,0.08577518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n=3$}}}%
  \end{picture}%
\endgroup%


==> Graph_ind.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Graph_ind.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.83792725bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30503184)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Graph_ind.pdf}}%
    \put(0.52110933,0.21732447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cavity M}}}%
    \put(0.76759557,0.21732447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{cavity M+1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Graph_ind.pdf}}%
  \end{picture}%
\endgroup%


==> POSTER_Cavity_Graph_2Cavities.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'POSTER_Cavity_Graph_2Cavities.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{437.00893329bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2361959)%
    \put(0.21977522,0.12795811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10983757\unitlength}\raggedright \end{minipage}}}%
    \put(0.23808148,0.1828769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09153131\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{POSTER_Cavity_Graph_2Cavities.pdf}}%
    \put(0.02536221,0.21320741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(A)}}}%
    \put(0.62488673,0.21471488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(C)}}}%
    \put(0.37750334,0.21471488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(B)}}}%
  \end{picture}%
\endgroup%

